Coherent sequences of matrix spectra

We attach sequences of matrix spectra to sequences of rational numbers and study them with numerical experiments. The initial segments of the spectrum sequences associated to each of several rational sequences appear to exhibit geometric regularities. Identities originating in the theory of symmetric functions express members of arithmetic sequences $\{h_n\}_{n \ge 0} \thinspace (h_0 = 1)$ as $h_n = |J_{h,n}|/n !$ for particular matrices $J_{h,n}$, where $|\cdot|$ is the determinant. In this setting we studied numerically sequences $\{a(n)\}_{n \ge 1}$ obtained from the Fourier expansions of cusp forms. Within the range of our observations, the sequences of spectra of certain "treated" matrices $\{J^{(c)}_{a,n}\}_{n=1,2,3,...}$ exhibit coherent behavior, meaning that the plots of the minimum moduli among the eigenvalues of the $J^{(c)}_{a,n}$ appear to oscillate or to form approximately straight lines of non-negative slope once $n$ is large enough.

==> (inline-0) <==
\begin{tabular}{l|*{7}{c}}
Cremona label & 11a1 & 14a1 & 15a1 & 17a1 & 19a1 & 20a1 & 21a1 \\
\hline
Zero count & 75 & 146 & 106 & 169 & 185 & 277 & 61 \\
\end{tabular}

\vspace{1em}
\noindent
\begin{tabular}{l|*{7}{c}}
Cremona label & 24a1 & 26a1 & 26b1 & 27a1 & 30a1 & 32a1 & 33a1 \\
\hline
Zero count & 294 & 54 & 31 & 493 & 98 & 427 & 50 \\
\end{tabular}

\vspace{1em}
\noindent
\begin{tabular}{l|*{7}{c}}
Cremona label & 34a1 & 35a1 & 36a1 & 37a1 & 37b1 & 38a1 & 38b1 \\
\hline
Zero count & 144 & 213 & 444 & 87 & 229 & 114 & 14 \\
\end{tabular}

\vspace{1em}
\noindent
\begin{tabular}{l|*{7}{c}}
Cremona label & 39a1 & 40a1 & 42a1 & 43a1 & 44a1 & 45a1 & 46a1 \\
\hline
Zero count & 68 & 321 & 41 & 103 & 272 & 238 & 155 \\
\end{tabular}

\vspace{1em}
\noindent
\begin{tabular}{l|*{6}{c}}
Cremona label & 48a1 & 49a1 & 50a1 & 50b1 & 51a1 & 53a1 \\
\hline
Zero count & 290 & 365 & 127 & 127 & 175 & 121 \\
\end{tabular}
\begin{tabular}{l|*{7}{c}}
Label & 11a1 & 14a1 & 15a1 & 17a1 & 19a1 & 20a1 & 21a1 \\
\hline
Untreated & 10 & 19 & 12 & 15 & 11 & 8 & 10 \\
Treated & 0 & 1 & 1 & 1 & 0 & 0 & 2 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{7}{c}}
Label & 24a1 & 26a1 & 26b1 & 27a1 & 30a1 & 32a1 & 33a1 \\
\hline
Untreated & 13 & 16 & 9 & 256 & 23 & 256 & 15 \\
Treated & 0 & 2 & 0 & 0 & 3 & 0 & 0 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{7}{c}}
Label & 34a1 & 35a1 & 36a1 & 37a1 & 37b1 & 38a1 & 38b1 \\
\hline
Untreated & 13 & 12 & 256 & 8 & 12 & 16 & 11 \\
Treated & 0 & 0 & 0 & 0 & 0 & 2 & 0 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{7}{c}}
Label & 39a1 & 40a1 & 42a1 & 43a1 & 44a1 & 45a1 & 46a1 \\
\hline
Untreated & 14 & 8 & 13 & 9 & 11 & 13 & 11 \\
Treated & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{6}{c}}
Label & 48a1 & 49a1 & 50a1 & 50b1 & 51a1 & 53a1 \\
\hline
Untreated & 13 & 255 & 11 & 11 & 12 & 12 \\
Treated & 0 & 0 & 2 & 0 & 2 & 0 \\
\end{tabular}
\begin{tabular}{l|*{7}{c}}
Label & 11a1 & 14a1 & 15a1 & 17a1 & 19a1 & 20a1 & 21a1 \\
\hline
Untreated & 108 & 162 & 114 & 224 & 342 & 502 & 62 \\
Treated & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{7}{c}}
Label & 24a1 & 26a1 & 26b1 & 27a1 & 30a1 & 32a1 & 33a1 \\
\hline
Untreated & 502 & 53 & 22 & 502 & 96 & 503 & 59 \\
Treated & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{7}{c}}
Label & 34a1 & 35a1 & 36a1 & 37a1 & 37b1 & 38a1 & 38b1 \\
\hline
Untreated & 155 & 338 & 503 & 120 & 374 & 132 & 12 \\
Treated & 0 & 0 & 0 & 0 & 0 & 0 & 5 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{7}{c}}
Label & 39a1 & 40a1 & 42a1 & 43a1 & 44a1 & 45a1 & 46a1 \\
\hline
Untreated & 71 & 503 & 45 & 139 & 502 & 316 & 214 \\
Treated & 1 & 0 & 5 & 0 & 0 & 0 & 0 \\
\end{tabular}

\vspace{1em}
\begin{tabular}{l|*{6}{c}}
Label & 48a1 & 49a1 & 50a1 & 50b1 & 51a1 & 53a1 \\
\hline
Untreated & 502 & 427 & 147 & 147 & 334 & 141 \\
Treated & 0 & 0 & 0 & 5 & 0 & 0 \\
\end{tabular}
\begin{longtable}{|c|c||c|c||c|}
\caption[]{
Classification of the plots for Figures 8 - 41 for 
sufficiently large $n \in \{1, 2, ..., 500\}$ 
for the sequence $h_n = a(n)$.
\thinspace The spectrum $E_n^{(1)}$
depends on both the sequence $\{h\}$ and the value of $h_n$. 
The descriptor ``character of plots'' 
is listed as L or O, depending on whether a plot 
appears (to us!) linear or oscillatory.
The parameter $F$ is (in terms of the table's claims) the largest exceptional $n$. If \emph{SageMath} detects no exceptions in a given
row, $F$ gives an X. If it detects no pattern in that row, Column 3 gives an N.
In the following legend: \newline \newline
$\mu_n = \min \{|v|$ for $v \in  E_n^{(1)}\}$;
\newline
$R =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) = 0\}$;
\newline
$C =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) \ne 0\}$; 
\newline
\newline
The columns are as follows.
\newline
Column 1: Figure.\newline
Column 2: Curve label in \cite{LMFDB}.\newline
Column 3: The ordered triple $(R, C, F)$. \newline
Column 4: Character of plots.\newline
Column 5: Structure of the Mordell--Weil group $E(\mathbb{Q})$ of the curve, displayed as $\mathbb{Z}^{r} \times T$ where $r$ is the rank and $T$ is the torsion subgroup, with $T = 0$ when the torsion is trivial.
}
\label{tab:classificationCurvesOnce} \\
\hline
1 & 2 & 3 & 4 & 5 \\
\hline
\endfirsthead
\hline
1 & 2 & 3 & 4 & 5 \\
\hline
\endhead
\endfoot
\endlastfoot
8A & 11a1 & (1, 0, 41) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
9A & 14a1 & (1, 0, 24) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
10A & 15a1 & (1, 0, 194) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11A & 17a1 & (0, 2, 42) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
12A & 19a1 & (1, 0, 12) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
13A & 20a1 & (1, 0, 18) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
14A & 21a1 & (0, 2, 62) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15A & 24a1 & (1, 0, 28) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
16A & 26a1 & (1, 0, 67) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
17A & 26b1 & (1, 0, 9) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
18A & 27a1 & (0, 2, 89) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
19A & 30a1 & (1, 0, 257) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
20A & 32a1 & (1, 0, 40) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
21A & 33a1 & (1, 0, 12) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
22A & 34a1 & (1, 0, 9) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
23A & 35a1 & (0, 2, 295) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
24A & 36a1 & (1, 0, 46) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
25A & 37a1 & (1, 0, 22) & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
26A & 37b1 & (0, 2, 292) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27A & 38a1 & (0, 2, 31) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
28A & 38b1 & (1, 0, 14) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
29A & 39a1 & (1, 0, 15) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30A & 40a1 & (1, 0, 64) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
31A & 42a1 & (1, 0, 21) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
32A & 43a1 & (1, 0, 18) & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
33A & 44a1 & N & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
34A & 45a1 & (1, 0, 96) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35A & 46a1 & (0, 2, 40) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36A & 48a1 & (1, 0, 96) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37A & 49a1 & (1, 0, 139) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
38A & 50a1 & (0, 2, 127) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
39A & 50b1 & (1, 0, 15) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
40A & 51a1 & (0, 2, 45) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
41A & 53a1 & (1, 0, 34) & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
\end{longtable}
\endgroup
\clearpage
\begingroup
\small
\renewcommand{\arraystretch}{0.88}
\setlength{\tabcolsep}{4.7pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{|c|c||c|c|c||c|}
\caption[]{
Classification of the plots for Figures 8 - 41 for 
sufficiently large $n \in \{1, 2, ..., 500\}$ 
for the sequence $h_n = a(p_n)$.
\thinspace The spectrum $E_n^{(1)}$
depends on both the sequence $\{h\}$ and the value of $h_n$. 
The descriptor ``character of plots'' 
is listed as L or O, depending on whether a plot 
appears (to us!) linear or oscillatory.
The parameter $F$ is (in terms of the table's claims) the largest exceptional $n$. If \emph{SageMath} detects no exceptions in a given
row, $F$ gives an X. If it detects no pattern in that row, Column 4 gives an N.
In the following legend: \newline \newline
$\mu_n = \min \{|v|$ for $v \in  E_n^{(1)}\}$;
\newline
$R =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) = 0\}$;
\newline
$C =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) \ne 0\}$; 
\newline
\newline
The columns are as follows.
\newline
Column 1: Figure.\newline
Column 2: Curve.\newline
Column 3: Residue class of index $n$ modulo 2.\newline
Column 4: The ordered triple $(R, C, F)$. \newline
Column 5: Character of plots.\newline
Column 6: Structure of the Mordell--Weil group $E(\mathbb{Q})$ of the curve, displayed as $\mathbb{Z}^{r} \times T$ where $r$ is the rank and $T$ is the torsion subgroup, with $T = 0$ when the torsion is trivial.
}
\label{tab:classification2Bmod2} \\
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endfirsthead
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endhead
\endfoot
\endlastfoot
8B & 11a1 & $n \equiv 0$ & (0, 2, 30) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8B & 11a1 & $n \equiv 1$ & (0, 2, 17) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 0$ & (1, 0, 6) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 0$ & (1, 0, 6) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 0$ & (1, 0, 6) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 1$ & (0, 2, 3) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 0$ & (0, 2, 20) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 1$ & (0, 2, 15) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 0$ & (1, 0, 88) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 1$ & (1, 0, 81) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 0$ & (1, 0, 8) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 1$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 0$ & (1, 0, 26) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 1$ & (1, 0, 23) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 0$ & (1, 0, 10) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 1$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 0$ & (1, 0, 2) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 0$ & (1, 0, 12) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 1$ & (1, 0, 7) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 0$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 1$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 0$ & (1, 0, 82) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 1$ & (1, 0, 63) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 0$ & (1, 0, 16) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 1$ & (1, 0, 11) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 0$ & (0, 2, 20) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 1$ & (0, 2, 45) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 0$ & (1, 0, 14) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 1$ & (1, 0, 23) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 0$ & (1, 0, 10) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 1$ & (1, 0, 15) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
25B & 37a1 & $n \equiv 0$ & (0, 2, 6) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
25B & 37a1 & $n \equiv 1$ & (0, 2, 29) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
26B & 37b1 & $n \equiv 0$ & (0, 2, 204) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26B & 37b1 & $n \equiv 1$ & (0, 2, 199) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 0$ & (1, 0, 4) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 1$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 0$ & (1, 0, 14) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 1$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 0$ & (0, 2, 20) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 1$ & (0, 2, 13) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 0$ & (0, 2, 32) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 1$ & (0, 2, 27) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 0$ & (1, 0, 20) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 1$ & (1, 0, 5) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
32B & 43a1 & $n \equiv 0$ & (1, 0, 18) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
32B & 43a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
33B & 44a1 & $n \equiv 0$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33B & 44a1 & $n \equiv 1$ & (1, 0, 11) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 0$ & (1, 0, 8) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 1$ & (1, 0, 11) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 0$ & (0, 2, 130) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 1$ & (0, 2, 113) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 0$ & (1, 0, 6) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 1$ & (1, 0, 13) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 0$ & (0, 2, 60) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 1$ & (0, 2, 53) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 0$ & (1, 0, 4) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 1$ & (1, 0, 5) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 0$ & (1, 0, 32) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 1$ & (1, 0, 49) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 0$ & (1, 0, 4) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 1$ & (1, 0, 3) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
41B & 53a1 & $n \equiv 0$ & (1, 0, X) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41B & 53a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
\end{longtable}
\endgroup
\clearpage
\begingroup
\small
\renewcommand{\arraystretch}{0.88}
\setlength{\tabcolsep}{4.7pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{|c|c||c|c|c||c|}
\caption[]{
Classification of the plots for Figures 8 - 41 for 
sufficiently large $n \in \{1, 2, ..., 500\}$ 
for the sequence $h_n = a(p_n)$.
\thinspace The spectrum $E_n^{(1)}$
depends on both the sequence $\{h\}$ and the value of $h_n$. 
The descriptor ``character of plots'' 
is listed as L or O, depending on whether a plot 
appears (to us!) linear or oscillatory.
The parameter $F$ is (in terms of the table's claims) the largest exceptional $n$. If \emph{SageMath} detects no exceptions in a given
row, $F$ gives an X. If it detects no pattern in that row, Column 4 gives an N.
In the following legend: \newline \newline
$\mu_n = \min \{|v|$ for $v \in  E_n^{(1)}\}$;
\newline
$R =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) = 0\}$;
\newline
$C =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) \ne 0\}$; 
\newline
\newline
The columns are as follows.
\newline
Column 1: Figure.\newline
Column 2: Curve.\newline
Column 3: Residue class of index $n$ modulo 6.\newline
Column 4: The ordered triple $(R, C, F)$. \newline
Column 5: Character of plots.\newline
Column 6: Structure of the Mordell--Weil group $E(\mathbb{Q})$ of the curve, displayed as $\mathbb{Z}^{r} \times T$ where $r$ is the rank and $T$ is the torsion subgroup, with $T = 0$ when the torsion is trivial.
}
\label{tab:classification2Bmod6} \\
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endfirsthead
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endhead
\endfoot
\endlastfoot
8B & 11a1 & $n \equiv 0$ & (0, 2, 30) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8B & 11a1 & $n \equiv 1$ & (0, 2, 13) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8B & 11a1 & $n \equiv 2$ & (0, 2, 26) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8B & 11a1 & $n \equiv 3$ & (0, 2, 15) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8B & 11a1 & $n \equiv 4$ & (0, 2, 28) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8B & 11a1 & $n \equiv 5$ & (0, 2, 17) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 0$ & (1, 0, 6) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 1$ & (0, 2, 1) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 2$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 3$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 4$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9B & 14a1 & $n \equiv 5$ & (0, 2, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 0$ & (1, 0, 54) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 1$ & (0, 2, 25) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 2$ & (1, 0, 56) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 3$ & (0, 2, 9) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 4$ & (1, 0, 52) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10B & 15a1 & $n \equiv 5$ & (0, 2, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 0$ & (1, 0, 24) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 1$ & (1, 0, 31) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 2$ & (1, 0, 14) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 3$ & (1, 0, 21) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 4$ & (1, 0, 4) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11B & 17a1 & $n \equiv 5$ & (1, 0, 17) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12B & 19a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13B & 20a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14B & 21a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15B & 24a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16B & 26a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17B & 26b1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18B & 27a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19B & 30a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20B & 32a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21B & 33a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22B & 34a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23B & 35a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24B & 36a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
25B & 37a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
25B & 37a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
25B & 37a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
25B & 37a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
25B & 37a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
25B & 37a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
26B & 37b1 & $n \equiv 0$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26B & 37b1 & $n \equiv 1$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26B & 37b1 & $n \equiv 2$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26B & 37b1 & $n \equiv 3$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26B & 37b1 & $n \equiv 4$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26B & 37b1 & $n \equiv 5$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27B & 38a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28B & 38b1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29B & 39a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30B & 40a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31B & 42a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
32B & 43a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
32B & 43a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
32B & 43a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
32B & 43a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
32B & 43a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
32B & 43a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
33B & 44a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33B & 44a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33B & 44a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33B & 44a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33B & 44a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33B & 44a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34B & 45a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 0$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 1$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 2$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 3$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 4$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35B & 46a1 & $n \equiv 5$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36B & 48a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37B & 49a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38B & 50a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39B & 50b1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 3$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 4$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40B & 51a1 & $n \equiv 5$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
41B & 53a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41B & 53a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41B & 53a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41B & 53a1 & $n \equiv 3$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41B & 53a1 & $n \equiv 4$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41B & 53a1 & $n \equiv 5$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
\end{longtable}
\endgroup
\clearpage
\begingroup
\small
\renewcommand{\arraystretch}{0.88}
\setlength{\tabcolsep}{4.7pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{|c|c||c|c|c||c|}
\caption[]{
Classification of the plots for Figures 8 - 41 for 
sufficiently large $n \in \{1, 2, ..., 500\}$ 
for the sequence $h_n = a(p_n + 1)$.
\thinspace The spectrum $E_n^{(1)}$
depends on both the sequence $\{h\}$ and the value of $h_n$. 
The descriptor ``character of plots'' 
is listed as L or O, depending on whether a plot 
appears (to us!) linear or oscillatory.
The parameter $F$ is (in terms of the table's claims) the largest exceptional $n$. If \emph{SageMath} detects no exceptions in a given
row, $F$ gives an X. If it detects no pattern in that row, Column 4 gives an N.
In the following legend: \newline \newline
$\mu_n = \min \{|v|$ for $v \in  E_n^{(1)}\}$;
\newline
$R =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) = 0\}$;
\newline
$C =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) \ne 0\}$; 
\newline
\newline
The columns are as follows.
\newline
Column 1: Figure.\newline
Column 2: Curve.\newline
Column 3: Residue class of index $n$ modulo 2.\newline
Column 4: The ordered triple $(R, C, F)$. \newline
Column 5: Character of plots.\newline
Column 6: Structure of the Mordell--Weil group $E(\mathbb{Q})$ of the curve, displayed as $\mathbb{Z}^{r} \times T$ where $r$ is the rank and $T$ is the torsion subgroup, with $T = 0$ when the torsion is trivial.
}
\label{tab:classification2Cmod2} \\
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endfirsthead
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endhead
\endfoot
\endlastfoot
8C & 11a1 & $n \equiv 0$ & (1, 0, 4) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8C & 11a1 & $n \equiv 1$ & (1, 0, 3) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
9C & 14a1 & $n \equiv 0$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9C & 14a1 & $n \equiv 1$ & (1, 0, 3) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
10C & 15a1 & $n \equiv 0$ & (1, 0, 12) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10C & 15a1 & $n \equiv 1$ & (1, 0, 7) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11C & 17a1 & $n \equiv 0$ & (1, 0, 18) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11C & 17a1 & $n \equiv 1$ & (1, 0, 13) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
12C & 19a1 & $n \equiv 0$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12C & 19a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
13C & 20a1 & $n \equiv 0$ & (1, 0, 16) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13C & 20a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
14C & 21a1 & $n \equiv 0$ & (1, 0, 20) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14C & 21a1 & $n \equiv 1$ & (1, 0, 15) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15C & 24a1 & $n \equiv 0$ & (1, 0, 4) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15C & 24a1 & $n \equiv 1$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
16C & 26a1 & $n \equiv 0$ & (1, 0, 8) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16C & 26a1 & $n \equiv 1$ & (1, 0, 11) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
17C & 26b1 & $n \equiv 0$ & (0, 2, 2) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17C & 26b1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
18C & 27a1 & $n \equiv 0$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18C & 27a1 & $n \equiv 1$ & (0, 2, 3) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
19C & 30a1 & $n \equiv 0$ & (1, 0, 16) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19C & 30a1 & $n \equiv 1$ & (1, 0, 9) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
20C & 32a1 & $n \equiv 0$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20C & 32a1 & $n \equiv 1$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
21C & 33a1 & $n \equiv 0$ & (1, 0, 20) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21C & 33a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
22C & 34a1 & $n \equiv 0$ & (0, 2, 14) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22C & 34a1 & $n \equiv 1$ & (0, 2, 11) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
23C & 35a1 & $n \equiv 0$ & (0, 2, 278) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23C & 35a1 & $n \equiv 1$ & (0, 2, 251) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
24C & 36a1 & $n \equiv 0$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24C & 36a1 & $n \equiv 1$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
25C & 37a1 & $n \equiv 0$ & (1, 0, 6) & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
25C & 37a1 & $n \equiv 1$ & (1, 0, 5) & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
26C & 37b1 & $n \equiv 0$ & (1, 0, 4) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26C & 37b1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27C & 38a1 & $n \equiv 0$ & (1, 0, 20) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27C & 38a1 & $n \equiv 1$ & (1, 0, 23) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
28C & 38b1 & $n \equiv 0$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28C & 38b1 & $n \equiv 1$ & (1, 0, 15) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
29C & 39a1 & $n \equiv 0$ & (1, 0, 4) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29C & 39a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30C & 40a1 & $n \equiv 0$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30C & 40a1 & $n \equiv 1$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
31C & 42a1 & $n \equiv 0$ & N & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31C & 42a1 & $n \equiv 1$ & N & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
32C & 43a1 & $n \equiv 0$ & (1, 0, 4) & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
32C & 43a1 & $n \equiv 1$ & (1, 0, X) & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
33C & 44a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33C & 44a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
34C & 45a1 & $n \equiv 0$ & (1, 0, 18) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34C & 45a1 & $n \equiv 1$ & (0, 2, 19) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35C & 46a1 & $n \equiv 0$ & (1, 0, 10) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35C & 46a1 & $n \equiv 1$ & (1, 0, 11) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36C & 48a1 & $n \equiv 0$ & (0, 2, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36C & 48a1 & $n \equiv 1$ & (1, 0, X) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37C & 49a1 & $n \equiv 0$ & (1, 0, X) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37C & 49a1 & $n \equiv 1$ & (0, 2, 3) & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
38C & 50a1 & $n \equiv 0$ & (1, 0, 6) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38C & 50a1 & $n \equiv 1$ & (1, 0, 7) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
39C & 50b1 & $n \equiv 0$ & (1, 0, 26) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39C & 50b1 & $n \equiv 1$ & (1, 0, 19) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
40C & 51a1 & $n \equiv 0$ & (1, 0, 4) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40C & 51a1 & $n \equiv 1$ & (0, 2, 3) & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
41C & 53a1 & $n \equiv 0$ & (0, 2, 34) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41C & 53a1 & $n \equiv 1$ & (0, 2, 21) & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
\end{longtable}
\endgroup
\clearpage
\begingroup
\small
\renewcommand{\arraystretch}{0.88}
\setlength{\tabcolsep}{4.7pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{|c|c||c|c|c||c|}
\caption[]{
Classification of the plots for Figures 8 - 41 for 
sufficiently large $n \in \{1, 2, ..., 500\}$ 
for the sequence $h_n = a(p_n + 1)$.
\thinspace The spectrum $E_n^{(1)}$
depends on both the sequence $\{h\}$ and the value of $h_n$. 
The descriptor ``character of plots'' 
is listed as L or O, depending on whether a plot 
appears (to us!) linear or oscillatory.
The parameter $F$ is (in terms of the table's claims) the largest exceptional $n$. If \emph{SageMath} detects no exceptions in a given
row, $F$ gives an X. If it detects no pattern in that row, Column 4 gives an N.
In the following legend: \newline \newline
$\mu_n = \min \{|v|$ for $v \in  E_n^{(1)}\}$;
\newline
$R =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) = 0\}$;
\newline
$C =\#\{ v \in E_n^{(1)} \text{ s.t. } |v|=\mu_n, \Im(v) \ne 0\}$; 
\newline
\newline
The columns are as follows.
\newline
Column 1: Figure.\newline
Column 2: Curve.\newline
Column 3: Residue class of index $n$ modulo 3.\newline
Column 4: The ordered triple $(R, C, F)$. \newline
Column 5: Character of plots.\newline
Column 6: Structure of the Mordell--Weil group $E(\mathbb{Q})$ of the curve, displayed as $\mathbb{Z}^{r} \times T$ where $r$ is the rank and $T$ is the torsion subgroup, with $T = 0$ when the torsion is trivial.
}
\label{tab:classification2Cmod3} \\
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endfirsthead
\hline
1 & 2 & 3 & 4 & 5 & 6 \\
\hline
\endhead
\endfoot
\endlastfoot
8C & 11a1 & $n \equiv 0$ & (1, 0, 3) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8C & 11a1 & $n \equiv 1$ & (1, 0, 4) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
8C & 11a1 & $n \equiv 2$ & (1, 0, X) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
9C & 14a1 & $n \equiv 0$ & (1, 0, 3) & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9C & 14a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
9C & 14a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
10C & 15a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10C & 15a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
10C & 15a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11C & 17a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11C & 17a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
11C & 17a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
12C & 19a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12C & 19a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
12C & 19a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
13C & 20a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13C & 20a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
13C & 20a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
14C & 21a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14C & 21a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
14C & 21a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15C & 24a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15C & 24a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
15C & 24a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
16C & 26a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16C & 26a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
16C & 26a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
17C & 26b1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17C & 26b1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
17C & 26b1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/7\mathbb{Z}$ \\
\hline
18C & 27a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18C & 27a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
18C & 27a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
19C & 30a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19C & 30a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
19C & 30a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
20C & 32a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20C & 32a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
20C & 32a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/4\mathbb{Z}$ \\
\hline
21C & 33a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21C & 33a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
21C & 33a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
22C & 34a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22C & 34a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
22C & 34a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
23C & 35a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23C & 35a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
23C & 35a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
24C & 36a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24C & 36a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
24C & 36a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/6\mathbb{Z}$ \\
\hline
25C & 37a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
25C & 37a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
25C & 37a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
26C & 37b1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26C & 37b1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
26C & 37b1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27C & 38a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27C & 38a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
27C & 38a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
28C & 38b1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28C & 38b1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
28C & 38b1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
29C & 39a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29C & 39a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
29C & 39a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30C & 40a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30C & 40a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
30C & 40a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
31C & 42a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31C & 42a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
31C & 42a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/8\mathbb{Z}$ \\
\hline
32C & 43a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
32C & 43a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
32C & 43a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{1} \times 0$ \\
\hline
33C & 44a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33C & 44a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
33C & 44a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
34C & 45a1 & $n \equiv 0$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34C & 45a1 & $n \equiv 1$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
34C & 45a1 & $n \equiv 2$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35C & 46a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35C & 46a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
35C & 46a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36C & 48a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36C & 48a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
36C & 48a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37C & 49a1 & $n \equiv 0$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37C & 49a1 & $n \equiv 1$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
37C & 49a1 & $n \equiv 2$ &  & L/O & $\mathbb{Z}^{0} \times \mathbb{Z}/2\mathbb{Z}$ \\
\hline
38C & 50a1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38C & 50a1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
38C & 50a1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
39C & 50b1 & $n \equiv 0$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39C & 50b1 & $n \equiv 1$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
39C & 50b1 & $n \equiv 2$ &  & O & $\mathbb{Z}^{0} \times \mathbb{Z}/5\mathbb{Z}$ \\
\hline
40C & 51a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40C & 51a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
40C & 51a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{0} \times \mathbb{Z}/3\mathbb{Z}$ \\
\hline
41C & 53a1 & $n \equiv 0$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41C & 53a1 & $n \equiv 1$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
41C & 53a1 & $n \equiv 2$ &  & L & $\mathbb{Z}^{1} \times 0$ \\
\hline
\end{longtable}
\endgroup

% Table 9: per-curve smallest-zero data (generated file)
% ===== BEGIN machine-generated content (do not edit by hand) =====
% ===== source: make_dominant_zero_section.py; to update, re-run =====
% ===== the script and paste the regenerated file here verbatim  =====
\begingroup\small
\setlength{\tabcolsep}{5pt}
\begin{longtable}{|c|c|c|c|c|c|}
\caption{The smallest zero $t_0=\rho e^{i\theta}$ of
$P_M(t)=\sum_{n\le M}h_nt^n$, $h_0=1$, $h_n=a(n)$, at $M=200$,
paired with the classification of Table~4. Verdicts: R = real
smallest zero; C = complex-pair smallest zero; I = inconclusive
(smallest zero not stably resolved or not isolated).}
\label{tab:dominantZeroPerCurve} \\
\hline
Label & $\rho$ & $\theta/\pi$ & $\rho_2/\rho$ & Verdict & Table 4 \\
\hline
\endfirsthead
\hline
Label & $\rho$ & $\theta/\pi$ & $\rho_2/\rho$ & Verdict & Table 4 \\
\hline
\endhead
\endfoot
\endlastfoot
\texttt{11a1} & 0.6296 & 0.9154 & 1.259 & C & O \\
\hline
\texttt{14a1} & 0.6441 & 0.8210 & 1.270 & C & O \\
\hline
\texttt{15a1} & 0.7074 & 0.9675 & 1.166 & C & O \\
\hline
\texttt{17a1} & 0.6279 & 1 & 1.236 & R & L \\
\hline
\texttt{19a1} & 0.6547 & 0.6470 & 1.160 & C & O \\
\hline
\texttt{20a1} & 0.6555 & 0.7600 & 1.302 & C & O \\
\hline
\texttt{21a1} & 0.5494 & 1 & 1.495 & R & L \\
\hline
\texttt{24a1} & 0.6845 & 0.8104 & 1.271 & C & O \\
\hline
\texttt{26a1} & 0.6756 & 0.9353 & 1.187 & C & O \\
\hline
\texttt{26b1} & 0.5465 & 0.7101 & 1.496 & C & O \\
\hline
\texttt{27a1} & 0.6602 & 1 & 1.187 & R & L \\
\hline
\texttt{30a1} & 0.6821 & 0.9754 & 1.134 & C & O \\
\hline
\texttt{32a1} & 0.7125 & 0.8672 & 1.172 & C & O \\
\hline
\texttt{33a1} & 0.6660 & 0.7349 & 1.143 & C & O \\
\hline
\texttt{34a1} & 0.6113 & 0.6911 & 1.301 & C & O \\
\hline
\texttt{35a1} & 0.5987 & 1 & 1.352 & R & L \\
\hline
\texttt{36a1} & 0.7176 & 0.8859 & 1.137 & C & O \\
\hline
\texttt{37a1} & 0.5351 & 0.8478 & 1.364 & C & O \\
\hline
\texttt{37b1} & 0.5888 & 1 & 1.345 & R & L \\
\hline
\texttt{38a1} & 0.5802 & 1 & 1.415 & R & L \\
\hline
\texttt{38b1} & 0.6119 & 0.7546 & 1.201 & C & O \\
\hline
\texttt{39a1} & 0.6443 & 0.6289 & 1.236 & C & O \\
\hline
\texttt{40a1} & 0.7234 & 0.9019 & 1.059 & C & O \\
\hline
\texttt{42a1} & 0.6611 & 0.7437 & 1.214 & C & O \\
\hline
\texttt{43a1} & 0.5401 & 0.8628 & 1.394 & C & O \\
\hline
\texttt{44a1} & 0.7354 & 0.9122 & 1.004 & I & O \\
\hline
\texttt{45a1} & 0.7672 & 0.5154 & 1.024 & I & O \\
\hline
\texttt{46a1} & 0.5852 & 1 & 1.242 & R & L/O \\
\hline
\texttt{48a1} & 0.7375 & 0.9238 & 1.091 & C & O \\
\hline
\texttt{49a1} & 0.7723 & 0.5190 & 1.021 & I & O \\
\hline
\texttt{50a1} & 0.5575 & 1 & 1.509 & R & L \\
\hline
\texttt{50b1} & 0.6662 & 0.6987 & 1.242 & C & O \\
\hline
\texttt{51a1} & 0.5523 & 1 & 1.261 & R & L \\
\hline
\texttt{53a1} & 0.6343 & 0.8427 & 1.163 & C & O \\
\hline
\end{longtable}
